Big, but not unruly: Tractable norms for anonymous game structures

We present a new strategic logic NCHATL that allows for reasoning about norm compliance on concurrent game structures that satisfy anonymity. We represent such game structures compactly, avoiding models that have exponential size in the number of agents. Then we show that model checking can be done in polynomial time with respect to this compact representation, even for normative systems that are not anonymous. That is, as long as the underlying game structures are anonymous, model checking normative formulas is tractable even if norms can prescribe different sets of forbidden actions to different agents.

==> lemma1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lemma1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{584.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6182285)%
    \put(0,0){\includegraphics[width=\unitlength]{lemma1.pdf}}%
    \put(0.09543931,0.27940201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{smallmatrix}
\langle 2, 0, 0\rangle,\\
\langle 1, 1, 0\rangle,\\
\langle 0, 1, 1\rangle,\\
\langle 0, 2, 0\rangle~
\end{smallmatrix}$}}}%
    \put(0.22822447,0.28908431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{smallmatrix}
\langle 1, 0, 1\rangle,\\
\langle 0, 0, 2\rangle~
\end{smallmatrix}$}}}%
    \put(0.35871535,0.08415102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.5977992,0.08415102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.4782573,0.08415102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.1804139,0.13448256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta(q,c)$}}}%
    \put(0.15448045,0.05530687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta(q,d)$}}}%
    \put(0.67572049,0.13147423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bact \eta A q B$}}}%
    \put(0.69931595,0.50005002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kvotep \eta A q B$}}}%
    \put(0.09306819,0.50037684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kvotep \eta A q {B \cap A}$}}}%
    \put(0.8421997,0.37006203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pprofile q {B \setminus A}$}}}%
    \put(0.03310004,0.3648626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pprofile q {B \cap A}$}}}%
    \put(0.73065938,0.29186332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{smallmatrix}
\langle 1,0,0\rangle,\\
\langle 0,1,0\rangle,\\
\langle 0,0,1\rangle~
\end{smallmatrix}$}}}%
    \put(0.42645544,0.49594119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{smallmatrix}
\langle 2,0,1\rangle, & \langle 1,0,2\rangle,\\
\langle 1,1,1\rangle, & \langle 0,1,2\rangle,\\
\langle 1,0,2\rangle, & \langle 0,0,3\rangle~
\end{smallmatrix}$}}}%
  \end{picture}%
\endgroup%

